Scalable RIS-Aided Beamforming Strategies for Near-Field MU-MISO via Multi-Antenna Feeder

This paper investigates a modular beamforming framework for reconfigurable intelligent surface (RIS)-aided multi-user (MU) communications in the near-field regime, built upon a novel antenna architecture integrating an active multi-antenna feeder (AMAF) array with a transmissive RIS (T-RIS), referred to as AT-RIS. This decoupling enables coordinated yet independently configurable designs in the AMAF and T-RIS domains, supporting flexible strategies with diverse complexity-performance trade-offs. Several implementations are analyzed, including diagonal and non-diagonal T-RIS architectures, paired with precoding schemes based on focusing, minimum mean square error, and eigenmode decomposition. Simulation results demonstrate that while non-diagonal schemes maximize sum rate in scenarios with a limited number of User Equipments (UEs) and high angular separability, they exhibit fairness and scalability limitations as UE density increases. Conversely, diagonal T-RIS configurations, particularly the proposed focusing-based scheme with uniform feeder-side power allocation, offer robust, fair, and scalable performance with minimal channel state information. The findings emphasize the critical impact of UEs' angular separability and reveal inherent trade-offs among spectral efficiency, complexity, and fairness, positioning diagonal AT-RIS architectures as practical solutions for scalable near-field MU multiple-input single-output systems.

==> 1A_perUErate.tex <==
%=========================================================================

% PER-UE RATE PLOTS 

%=========================================================================

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{darkgray}{rgb}{0.4,0.4,0.4}


%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
  xmin=-1,
    xmax=61,
    xtick={0,10, 20, 30, 40, 50, 60},
    ytick={0,4,8,12,16,20},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$\Delta \phi$ [deg.]},
    ymin=-0.5,
    ymax=20,
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
    ylabel={$\gamma_k$ [bps/Hz]},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(1,0)},
    anchor=south east,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]
%=========================================================================
% DATA & CURVES GENERATION
%=========================================================================

\addplot [ forget plot, color=mycolor1, line width=1.5pt,mark size= 3pt, mark=o, mark options={line width=1.5pt, solid, mycolor1}] table[row sep=crcr]{%
0	0.504647422534105\\
10	4.86985463782811\\
20	12.0652753732609\\
30	10.1795415314164\\
40	7.30726774125517\\
50	12.9806280543816\\
60	3.65322274437107\\
};
%%\addlegendentry{D-FOC-U, opt = 0, UE 1}

\addplot [ forget plot, color=mycolor2, line width=1.5pt,mark size= 3pt, mark=o, mark options={line width=1.5pt, solid, mycolor2}] table[row sep=crcr]{%
0	1.76027003534244\\
10	7.92327802098224\\
20	14.2741208219457\\
30	14.4498404063634\\
40	9.13038123608929\\
50	12.4920271476355\\
60	7.31737796293044\\
};
%%\addlegendentry{D-FOC-U, opt = 0, UE 2}

\addplot [ forget plot, color=mycolor1, dashed, line width=1.5pt,mark size= 3pt, mark=o, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
0	0\\
10	14.060818765994\\
20	14.2374396743051\\
30	14.1274823327556\\
40	14.0884717949142\\
50	14.1863162153006\\
60	13.5282432222502\\
};
%%\addlegendentry{D-FOC-U, opt = 1, UE 1}

\addplot [ forget plot, color=mycolor2, dashed, line width=1.5pt,mark size= 3pt, mark=o, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
0	17.1226397894395\\
10	15.8602892049801\\
20	15.8253966564818\\
30	15.9686950235659\\
40	15.5634202089692\\
50	15.7156712814581\\
60	15.1462967702763\\
};
%\addlegendentry{D-FOC-U, opt = 1, UE 2}

% \addplot [ forget plot, color=mycolor1, line width=1.5pt, mark size= 5pt, mark=square, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
% 0	14.4978556289598\\
% 10	4.86991050567534\\
% 20	12.0653208598986\\
% 30	10.1795994455416\\
% 40	7.30733182752556\\
% 50	12.9806607589737\\
% 60	3.65330533030698\\
% };
%\addlegendentry{D-FOC-W, opt = 0, UE 1}

% \addplot [ forget plot, color=mycolor2, line width=1.5pt, mark size= 5pt, mark=square, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
% 0	0\\
% 10	7.92322050723908\\
% 20	14.2740790747846\\
% 30	14.4497975985406\\
% 40	9.13031681210556\\
% 50	12.4919747046613\\
% 60	7.31728900407393\\
% };
%\addlegendentry{D-FOC-W, opt = 0, UE 2}

% \addplot [ forget plot, color=mycolor1, dashed, line width=1.5pt, mark size= 5pt, mark=square, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
% 0	17.1226178065985\\
% 10	14.060847020883\\
% 20	14.2374691144704\\
% 30	14.1275136740083\\
% 40	14.0885082223939\\
% 50	14.186345685285\\
% 60	13.5281196995721\\
% };
%\addlegendentry{D-FOC-W, opt = 1, UE 1}

% \addplot [ forget plot, color=mycolor2, dashed, line width=1.5pt, mark size= 5pt, mark=square, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
% 0	0\\
% 10	15.860264185626\\
% 20	15.8253677055659\\
% 30	15.9686646757975\\
% 40	15.5633818831423\\
% 50	15.7156431990584\\
% 60	15.1462762876741\\
% };
%\addlegendentry{D-FOC-W, opt = 1, UE 2}

\addplot [ forget plot, color=mycolor1, line width=1.5pt,mark size= 4pt, mark=diamond, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
0	0.504653798673353\\
10	5.12727144985181\\
20	10.8159306418323\\
30	10.497521651571\\
40	8.11974887876286\\
50	12.1754831694201\\
60	4.17390520203955\\
};
%\addlegendentry{D-MMSE-U, opt = 0, UE 1}

\addplot [ forget plot, color=mycolor2, line width=1.5pt,mark size= 4pt, mark=diamond, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
0	1.76025481094275\\
10	7.9674028046113\\
20	11.9010179985016\\
30	14.0323623935827\\
40	9.20466598645204\\
50	12.9798489388745\\
60	8.36015129123646\\
};
%\addlegendentry{D-MMSE-U, opt = 0, UE 2}

\addplot [ forget plot, color=mycolor1, dashed, line width=1.5pt,mark size= 4pt, mark=diamond, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
0	0\\
10	14.1484971720272\\
20	14.3728283266404\\
30	14.3522670195741\\
40	14.2880295512896\\
50	14.2709709439193\\
60	13.8089885682356\\
};
%\addlegendentry{D-MMSE-U, opt = 1, UE 1}

\addplot [ forget plot, color=mycolor2, dashed, line width=1.5pt,mark size= 4pt, mark=diamond, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
0	17.1226375454445\\
10	15.9151177805735\\
20	15.7890047782702\\
30	15.8465441320698\\
40	15.6748397042105\\
50	15.7167193814164\\
60	15.4065624408727\\
};
%\addlegendentry{D-MMSE-U, opt = 1, UE 2}

% \addplot [ forget plot, color=mycolor1, line width=1.5pt,mark size= 3pt, mark=triangle, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
% 0	0.982609870006618\\
% 10	9.27696070492173\\
% 20	8.82461024983245\\
% 30	9.07013952635615\\
% 40	8.39190846443376\\
% 50	10.3120995152081\\
% 60	8.60287034570614\\
% };
%\addlegendentry{D-PEB-U, opt = 0, UE 1}

% \addplot [ forget plot, color=mycolor2, line width=1.5pt,mark size= 3pt, mark=triangle, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
% 0	1.01753095832155\\
% 10	8.28141167704006\\
% 20	10.6302461639054\\
% 30	10.5224422620488\\
% 40	11.8388949505911\\
% 50	9.27599159741647\\
% 60	10.4683503074286\\
% };
%\addlegendentry{D-PEB-U, opt = 0, UE 2}

% \addplot [ forget plot, color=mycolor1, dashed, line width=1.5pt,mark size= 3pt, mark=triangle, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
% 0	0\\
% 10	15.201962547217\\
% 20	15.1551432031828\\
% 30	15.0937418597804\\
% 40	15.1110542028735\\
% 50	15.0646962209703\\
% 60	15.0854629390965\\
% };
%\addlegendentry{D-PEB-U, opt = 1, UE 1}

% \addplot [ forget plot, color=mycolor2, dashed, line width=1.5pt,mark size= 3pt, mark=triangle, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
% 0	17.0713946765812\\
% 10	15.5140192665169\\
% 20	15.4180820463785\\
% 30	15.4808428400862\\
% 40	15.3941934865118\\
% 50	15.3366884417146\\
% 60	15.0180345956541\\
% };
%\addlegendentry{D-PEB-U, opt = 1, UE 2}

% \addplot [ forget plot, color=mycolor1, dashed, line width=1.5pt,mark size= 3pt, mark=triangle, mark options={line width=1.5pt, solid, rotate=180, mycolor1}]  table[row sep=crcr]{%
% 0	14.9585800178182\\
% 10	13.5195179595169\\
% 20	11.6440347168786\\
% 30	14.0078750514314\\
% 40	12.7609239875738\\
% 50	12.5248397950534\\
% 60	12.8978610053584\\
% };
%\addlegendentry{D-RND-U, opt = 1, UE 1}

% \addplot [ forget plot, color=mycolor2, dashed, line width=1.5pt,mark size= 3pt, mark=triangle, mark options={line width=1.5pt, solid, rotate=180, mycolor2}]  table[row sep=crcr]{%
% 0	0\\
% 10	12.8516409106574\\
% 20	7.87521446143016\\
% 30	12.6908667674026\\
% 40	14.0637636681356\\
% 50	13.85070135507\\
% 60	13.6183620249081\\
% };
%\addlegendentry{D-RND-U, opt = 1, UE 2}

\addplot [ forget plot, color=mycolor1, line width=1.5pt,mark size= 3pt, mark=triangle, mark options={line width=1.5pt, solid, rotate=270, mycolor1}]  table[row sep=crcr]{%
0	16.803027812658\\
10	15.9185917123977\\
20	15.9796442151064\\
30	15.9990127351582\\
40	15.9805568179865\\
50	15.9184360965452\\
60	15.8028708750478\\
};
%\addlegendentry{ND-MMSE-W, opt = 0, UE 1}

\addplot [ forget plot, color=mycolor2, line width=1.5pt,mark size= 3pt, mark=triangle, mark options={line width=1.5pt, solid, rotate=270, mycolor2}]  table[row sep=crcr]{%
0	0\\
10	15.915139864989\\
20	15.9761856736675\\
30	15.995557159153\\
40	15.9770969312251\\
50	15.9149754956385\\
60	15.7994145737115\\
};
%\addlegendentry{ND-MMSE-W, opt = 0, UE 2}

\addplot [ forget plot, color=mycolor1, line width=1.5pt,mark size=4pt, mark=10-pointed star, mark options={line width=1pt, solid, rotate=90, mycolor1}]  table[row sep=crcr]{%
0	18.8030184573641\\
10	17.0447358995625\\
20	17.1860465031915\\
30	17.2313387616991\\
40	17.1830505946319\\
50	17.0456063307998\\
60	16.8186077451276\\
};
%\addlegendentry{ND-EIG-W, opt = 0, UE 1}

\addplot [ forget plot, color=mycolor2, line width=1.5pt,mark size=4pt, mark=10-pointed star,  mark options={line width=1pt, solid, rotate=90, mycolor2}]  table[row sep=crcr]{%
0	0\\
10	16.7991235036962\\
20	16.7956319403739\\
30	16.7954886093406\\
40	16.7995401152751\\
50	16.7980933167978\\
60	16.7838231838062\\
};
%\addlegendentry{ND-EIG-W, opt = 0, UE 2}


%=========================================================================
% CUSTOM LEGEND GENERATION
%=========================================================================

\addlegendimage{mark size=2.5pt, only marks, line width=1.5pt, mark=o, mark options={line width=1.5pt, solid, darkgray}} 
\addlegendentry{D-FOC-U}

\addlegendimage{mark size=3pt, only marks, line width=1.5pt, mark=diamond, mark options={line width=1.5pt, solid, darkgray}} 
\addlegendentry{D-MMSE-U}

\addlegendimage{mark size=4pt, only marks, line width=1.5pt, mark=10-pointed star,  mark options={line width=1pt, solid, rotate=90, darkgray}} 
\addlegendentry{ND-EIG-W}


%=========================================================================
%   EOF
%=========================================================================


\end{axis}
\end{tikzpicture}%

==> 1A_sumrate.tex <==
%=========================================================================

% SUM RATE PLOTS 

%=========================================================================

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{darkgray}{rgb}{0.4,0.4,0.4}
\definecolor{mygreen}{rgb}{0.0, 0.6, 0.3} % verde smeraldo bilanciato
\definecolor{mybrick}{rgb}{0.63500,0.07800,0.18400}%


%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
  xmin=-1,
    xmax=61,
    xtick={0,10, 20, 30, 40, 50, 60},
    ymin=1.5,
    ymax=35,
    ytick={5,10,15, 20, 25, 30, 35},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$\Delta \phi$ [deg.]},
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
    ylabel={$\Gamma$ [bps/Hz]},
    title={$d = 10 $ m},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(1,0)},
    anchor=south east,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]

\addplot [ forget plot, color=mycolor1,line width=1.5 pt, mark size=3pt, mark=o, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
0	2.26491745787655\\
10	12.7931326588103\\
20	26.3393961952065\\
30	24.6293819377798\\
40	16.4376489773445\\
50	25.4726552020171\\
60	10.9706007073015\\
};
%\addlegendentry{D-FOC-U, opt = 0}

\addplot [ forget plot, color=mycolor1, dashed,line width=1.5 pt, mark size=3pt, mark=o, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
0	17.1226397894395\\
10	29.921107970974\\
20	30.0628363307868\\
30	30.0961773563215\\
40	29.6518920038834\\
50	29.9019874967587\\
60	28.6745399925264\\
};
%\addlegendentry{D-FOC-U, opt = 1}

% \addplot [ forget plot, color=mycolor2,line width=1.5 pt, mark size=3pt,  mark=square, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
% 0	14.4978556289598\\
% 10	12.7931310129144\\
% 20	26.3393999346832\\
% 30	24.6293970440821\\
% 40	16.4376486396311\\
% 50	25.472635463635\\
% 60	10.9705943343809\\
% };
%\addlegendentry{D-FOC-W, opt = 0}

% \addplot [ forget plot, color=mycolor2, dashed,line width=1.5 pt, mark size=3pt,  mark=square, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
% 0	17.1226178065985\\
% 10	29.921111206509\\
% 20	30.0628368200363\\
% 30	30.0961783498058\\
% 40	29.6518901055362\\
% 50	29.9019888843434\\
% 60	28.6743959872462\\
% };
%\addlegendentry{D-FOC-W, opt = 1}

\addplot [ forget plot, color=mycolor3,line width=1.8 pt,mark size=4pt,   mark=diamond, mark options={line width=1.5pt, solid, mycolor3}]  table[row sep=crcr]{%
0	2.2649086096161\\
10	13.0946742544631\\
20	22.7169486403339\\
30	24.5298840451538\\
40	17.3244148652149\\
50	25.1553321082946\\
60	12.534056493276\\
};
%\addlegendentry{D-MMSE-U, opt = 0}

\addplot [ forget plot, color=mycolor3, dashed,line width=1.8 pt,mark size=4pt,   mark=diamond, mark options={line width=1.5pt, solid, mycolor3}]  table[row sep=crcr]{%
0	17.1226375454445\\
10	30.0636149526008\\
20	30.1618331049105\\
30	30.1988111516439\\
40	29.9628692555001\\
50	29.9876903253358\\
60	29.2155510091083\\
};
%\addlegendentry{D-MMSE-U, opt = 1}

\addplot [ forget plot, color=mycolor4,line width=1.5 pt, mark size=3pt,   mark=triangle, mark options={line width=1.5pt, solid, mycolor4}]  table[row sep=crcr]{%
0	2.00014082832817\\
10	17.5583723819618\\
20	19.4548564137378\\
30	19.5925817884049\\
40	20.2308034150248\\
50	19.5880911126246\\
60	19.0712206531348\\
};
%\addlegendentry{D-PEB-U, opt = 0}

\addplot [ forget plot, color=mycolor4, dashed,line width=1.5 pt, mark size=3pt,   mark=triangle, mark options={line width=1.5pt, solid, mycolor4}] table[row sep=crcr]{%
0	17.0713946765812\\
10	30.7159818137339\\
20	30.5732252495613\\
30	30.5745846998666\\
40	30.5052476893853\\
50	30.401384662685\\
60	30.1034975347506\\
};
%\addlegendentry{D-PEB-U, opt = 1}

% \addplot [ forget plot, color=mycolor5, dashed,line width=1.5 pt, mark size=3pt,   mark=triangle, mark options={line width=1.5pt, solid, rotate=180, mycolor5}]  table[row sep=crcr]{%
% 0	14.9585800178182\\
% 10	26.3711588701743\\
% 20	19.5192491783087\\
% 30	26.6987418188339\\
% 40	26.8246876557094\\
% 50	26.3755411501234\\
% 60	26.5162230302665\\
% };
%\addlegendentry{D-RND-U, opt = 1}

\addplot [ forget plot, color=mygreen,line width=1.5 pt, mark size=3pt,   mark=triangle, mark options={line width=1.5pt, solid, rotate=270, mygreen}] table[row sep=crcr]{%
0	16.803027812658\\
10	31.8337315773867\\
20	31.9558298887739\\
30	31.9945698943112\\
40	31.9576537492116\\
50	31.8334115921837\\
60	31.6022854487592\\
};
%\addlegendentry{ND-MMSE-U, opt = 0}

\addplot [ forget plot, color=mycolor6,line width=1.5 pt, mark size=3.5pt, mark=10-pointed star, mark options={line width=1pt, solid, mycolor6}]  table[row sep=crcr]{%
0	18.8030184573641\\
10	33.8438594032587\\
20	33.9816784435654\\
30	34.0268273710397\\
40	33.982590709907\\
50	33.8436996475976\\
60	33.6024309289338\\
};
%\addlegendentry{ND-EIG-W, opt = 0}

%=========================================================================
% CUSTOM LEGEND GENERATION
%=========================================================================

\addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=o, mark options={line width=1.5pt, solid, mycolor1}} 
\addlegendentry{D-FOC-U}

% \addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=square, mark options={line width=1.5pt, solid, mycolor2}} 
% \addlegendentry{D-FOC-W}

\addlegendimage{mark size=3pt, only marks, line width=1.8pt, mark=diamond, mark options={line width=1.5pt, solid, mycolor3}} 
\addlegendentry{D-MMSE-U}

\addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=triangle, mark options={line width=1.5pt, solid, mycolor4}} 
\addlegendentry{D-PEB-U}

% \addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=triangle, mark options={line width=1.5pt, solid, rotate=180, mycolor5}} 
% \addlegendentry{D-RND-U}

\addlegendimage{mark size=3.5pt, only marks, line width=1.5pt, mark=10-pointed star, mark options={line width=1pt, solid, mycolor6}} 
\addlegendentry{ND-EIG-W}

\addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=triangle, mark options={line width=1.5pt, solid, rotate=270, mygreen}} 
\addlegendentry{ND-MMSE-U}






\end{axis}
\end{tikzpicture}%

==> 1B_sumrate.tex <==
%=========================================================================

% SUM RATE PLOTS 

%=========================================================================

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{darkgray}{rgb}{0.4,0.4,0.4}
\definecolor{mygreen}{rgb}{0.0, 0.6, 0.3} % verde smeraldo bilanciato


%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
  xmin=-1,
    xmax=61,
    xtick={0,10, 20, 30, 40, 50, 60},
    ymin=1.5,
    ymax=35,
    ytick={5,10,15, 20, 25, 30, 35},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$\Delta \phi$ [deg.]},
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
    ylabel={$\Gamma$ [bps/Hz]},
      title={$d = 35 $ m},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(1,0)},
    anchor=south east,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]

\addplot [ forget plot, color=mycolor1,line width=1.5pt, mark size=3pt, mark=o, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
0	2.2636618181415\\
10	12.5862887635878\\
20	20.7513775694806\\
30	20.8202054839931\\
40	15.4408331612414\\
50	20.3243331624999\\
60	16.7613136287635\\
};
%\addlegendentry{D-FOC-U, opt = 0}

\addplot [ forget plot, color=mycolor1, dashed,line width=1.5pt, mark size=3pt, mark=o, mark options={line width=1.5pt, solid, mycolor1}]  table[row sep=crcr]{%
0	13.5157084825903\\
10	22.8403869850486\\
20	22.8637942664624\\
30	22.8948373810011\\
40	22.7055118274079\\
50	22.70729905162\\
60	21.9289738598957\\
};
%\addlegendentry{D-FOC-U, opt = 1}

% \addplot [ forget plot, color=mycolor2,line width=1.5pt, mark size=3pt,  mark=square, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
% 0	10.8916235598399\\
% 10	12.586279398697\\
% 20	20.7513976598072\\
% 30	20.820265572384\\
% 40	15.4408499379655\\
% 50	20.3243041189012\\
% 60	16.7614650034097\\
% };
%\addlegendentry{D-FOC-W, opt = 0}

% \addplot [ forget plot, color=mycolor2, dashed,line width=1.5pt, mark size=3pt,  mark=square, mark options={line width=1.5pt, solid, mycolor2}]  table[row sep=crcr]{%
% 0	13.5155066757756\\
% 10	22.8404278793523\\
% 20	22.8637999740151\\
% 30	22.8948506401345\\
% 40	22.7055161309272\\
% 50	22.7073148703104\\
% 60	21.9289705549808\\
% };
%\addlegendentry{D-FOC-W, opt = 1}

\addplot [ forget plot, color=mycolor3,line width=1.5pt,mark size=3.5pt,   mark=diamond, mark options={line width=1.5pt, solid, mycolor3}]  table[row sep=crcr]{%
0	2.26366592899728\\
10	12.8783937518141\\
20	19.8740412409584\\
30	20.8885137717765\\
40	16.3101576876249\\
50	20.2433261046695\\
60	17.7314122088635\\
};
%\addlegendentry{D-MMSE-U, opt = 0}

\addplot [ forget plot, color=mycolor3, dashed,line width=1.5pt,mark size=3pt,   mark=diamond, mark options={line width=1.5pt, solid, mycolor3}]  table[row sep=crcr]{%
0	13.5157075252633\\
10	22.8937080767669\\
20	22.9590007842534\\
30	22.9964569085417\\
40	22.8167267567317\\
50	22.7723351304406\\
60	21.9527643082231\\
};
%\addlegendentry{D-MMSE-U, opt = 1}

\addplot [ forget plot, color=mycolor4,line width=1.5pt, mark size=3pt,   mark=triangle, mark options={line width=1.5pt, solid, mycolor4}]  table[row sep=crcr]{%
0	1.99916242998584\\
10	16.7931991027143\\
20	18.4416069839113\\
30	18.7318212898027\\
40	18.7927350195931\\
50	18.2240670666129\\
60	18.1701332681815\\
};
%\addlegendentry{D-PEB-U, opt = 0}

\addplot [ forget plot, color=mycolor4, dashed,line width=1.5pt, mark size=3pt,   mark=triangle, mark options={line width=1.5pt, solid, mycolor4}] table[row sep=crcr]{%
0	13.4629183338218\\
10	23.5703117929715\\
20	23.3830515201755\\
30	23.4239963784622\\
40	23.3706613602862\\
50	23.237222966145\\
60	22.9998572334872\\
};
%\addlegendentry{D-PEB-U, opt = 1}

% \addplot [ forget plot, color=mycolor5, dashed,line width=1.5pt, mark size=3pt,   mark=triangle, mark options={line width=1.5pt, solid, rotate=180, mycolor5}]  table[row sep=crcr]{%
% 0	11.3102664276552\\
% 10	20.1965009359022\\
% 20	19.4782326496293\\
% 30	20.4774112160152\\
% 40	19.9815336810681\\
% 50	19.6463864607204\\
% 60	19.5260456718622\\
% };
%\addlegendentry{D-RND-U, opt = 1}

\addplot [ forget plot, color=mygreen,line width=1.5pt, mark size=3pt,   mark=triangle, mark options={line width=1.5pt, solid, rotate=270, mygreen}] table[row sep=crcr]{%
0	13.1960481911452\\
10	24.6160353493635\\
20	24.7369821330996\\
30	24.7744202841605\\
40	24.7380716722152\\
50	24.6162833197643\\
60	24.3889183125207\\
};
%\addlegendentry{ND-MMSE-U, opt = 0}

\addplot [ forget plot, color=mycolor6,line width=1.5pt, mark size=3.5pt,   mark=10-pointed star, mark options={line width=1pt, solid,  mycolor6}]  table[row sep=crcr]{%
0	15.1959329580224\\
10	26.6256708966564\\
20	26.7614694005316\\
30	26.8054677532198\\
40	26.7620144785977\\
50	26.6257949433983\\
60	26.3886263143434\\
};
%\addlegendentry{ND-EIG-W, opt = 0}

%=========================================================================
% CUSTOM LEGEND GENERATION
%=========================================================================

\addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=o, mark options={line width=1.5pt, solid, mycolor1}} 
\addlegendentry{D-FOC-U}

% \addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=square, mark options={line width=1.5pt, solid, mycolor2}} 
% \addlegendentry{D-FOC-W}

\addlegendimage{mark size=3pt, only marks, line width=1.8pt, mark=diamond, mark options={line width=1.5pt, solid, mycolor3}} 
\addlegendentry{D-MMSE-U}

\addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=triangle, mark options={line width=1.5pt, solid, mycolor4}} 
\addlegendentry{D-PEB-U}

% \addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=triangle, mark options={line width=1.5pt, solid, rotate=180, mycolor5}} 
% \addlegendentry{D-RND-U}


\addlegendimage{mark size=3.5pt, only marks, line width=1.8pt, mark=10-pointed star, mark options={line width=1pt, solid, mycolor6}} 
\addlegendentry{ND-EIG-W}

\addlegendimage{mark size=2.5pt, only marks, line width=1.8pt, mark=triangle, mark options={line width=1.5pt, solid, rotate=270, mygreen}} 
\addlegendentry{ND-MMSE-U}





\end{axis}
\end{tikzpicture}%

==> 2A_perUERate_vs_distance.tex <==
%=========================================================================

% SUM RATE PLOTS 

%=========================================================================

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% blu acceso (tipo MATLAB default)
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}% rosso/arancio acceso
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}% giallo senape
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}% viola scuro
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}% verde prato
% \definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}% rosso scuro / bordeaux
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600} % viola medio (contrasto con blu/arancio)
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500} % azzurro chiaro brillante (contrasto con rosso/arancio)

\definecolor{mycolor7}{rgb}{0.30196,0.74510,0.93333}% azzurro / ciano
\definecolor{darkgray}{rgb}{0.4,0.4,0.4}            % grigio scuro


%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
xmin=4.2,
xmax=40.9,
    xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
ymin=-0.8,
ymax=20,
    ytick={0, 5,10,15, 20},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$d$ [m]},
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
    ylabel={$\gamma_k$ [bps/Hz]},
    title={},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(1,0.18)}, 
    anchor=south east,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]
%=========================================================================
% DATA & CURVES GENERATION
%=========================================================================

\addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	0.504566659209556\\
10	0.504647422534105\\
15	0.504661397584359\\
20	0.504651632340523\\
25	0.504627552535282\\
30	0.504592427924982\\
35	0.504547694403541\\
40	0.504494083326949\\
};
%\addlegendentry{D-FOC-U, opt = 0, UE 1, $\Delta\varphi=0^\circ$}

\addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor2}]
  table[row sep=crcr]{%
5	1.76055620445243\\
10	1.76027003534244\\
15	1.76008149450796\\
20	1.75988778740239\\
25	1.75966643675434\\
30	1.75940967529664\\
35	1.75911412373796\\
40	1.75877809394773\\
};
%\addlegendentry{D-FOC-U, opt = 0, UE 2, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor3}]
%   table[row sep=crcr]{%
% 5	4.93677966126091\\
% 10	4.86985463782811\\
% 15	4.8429432318976\\
% 20	4.82480434409753\\
% 25	4.80901158249703\\
% 30	4.7934394031423\\
% 35	4.7772069594299\\
% 40	4.7599054855615\\
% };
%\addlegendentry{D-FOC-U, opt = 0, UE 1, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor4, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor4}]
%   table[row sep=crcr]{%
% 5	7.9577028061633\\
% 10	7.92327802098224\\
% 15	7.90402419804716\\
% 20	7.88474286861712\\
% 25	7.86284807911963\\
% 30	7.83767340468178\\
% 35	7.80908180415785\\
% 40	7.77713680380002\\
% };
%\addlegendentry{D-FOC-U, opt = 0, UE 2, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor5, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor5}]
  table[row sep=crcr]{%
5	9.25227002926198\\
10	10.1795415314164\\
15	10.3816362593624\\
20	10.238730177885\\
25	9.95547543578479\\
30	9.63082468832609\\
35	9.30620264048484\\
40	8.99707620134008\\
};
%\addlegendentry{D-FOC-U, opt = 0, UE 1, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor6, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor6}]
  table[row sep=crcr]{%
5	15.0091718269619\\
10	14.4498404063634\\
15	13.730748392704\\
20	13.0401394221103\\
25	12.4487487867624\\
30	11.9464367429494\\
35	11.5140028435083\\
40	11.1358408824593\\
};
%\addlegendentry{D-FOC-U, opt = 0, UE 2, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	0\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
};
%\addlegendentry{D-FOC-U, opt = 1, UE 1, $\Delta\varphi=0^\circ$}

\addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor2}]
  table[row sep=crcr]{%
5	19.1119411672199\\
10	17.1226397894395\\
15	15.9564830362817\\
20	15.1279678384855\\
25	14.4852280973077\\
30	13.9601954862931\\
35	13.5157084825903\\
40	13.1308722119809\\
};
%\addlegendentry{D-FOC-U, opt = 1, UE 2, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor3}]
%   table[row sep=crcr]{%
% 5	15.9990464732125\\
% 10	14.060818765994\\
% 15	12.9082394840166\\
% 20	12.1042297735012\\
% 25	11.4541129368598\\
% 30	10.9230087472408\\
% 35	10.495793773377\\
% 40	10.1078899778573\\
% };
%\addlegendentry{D-FOC-U, opt = 1, UE 1, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor4, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor4}]
%   table[row sep=crcr]{%
% 5	17.6609177232503\\
% 10	15.8602892049801\\
% 15	14.7837828506516\\
% 20	13.9787584094819\\
% 25	13.2844567567149\\
% 30	12.8166372505909\\
% 35	12.3445932116717\\
% 40	11.9633130594428\\
% };
%\addlegendentry{D-FOC-U, opt = 1, UE 2, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor5, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor5}]
  table[row sep=crcr]{%
5	16.1225592101982\\
10	14.1274823327556\\
15	13.0213958269747\\
20	12.1709421475464\\
25	11.5231576024744\\
30	11.0181671772452\\
35	10.5620956045592\\
40	10.1723884618558\\
};
%\addlegendentry{D-FOC-U, opt = 1, UE 1, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor6, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor6}]
  table[row sep=crcr]{%
5	17.942999663086\\
10	15.9686950235659\\
15	14.7295076628491\\
20	13.9459049802806\\
25	13.3066230032474\\
30	12.7581369392902\\
35	12.3327417764419\\
40	11.9504055907539\\
};
%\addlegendentry{D-FOC-U, opt = 1, UE 2, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	16.4867901265386\\
10	14.4978556289598\\
15	13.3316486078588\\
20	12.5034961286768\\
25	11.8608657936263\\
30	11.3356907895361\\
35	10.8916235598399\\
40	10.5069526076735\\
};
%\addlegendentry{D-FOC-W, opt = 0, UE 1, $\Delta\varphi=0^\circ$}

\addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor2}]
  table[row sep=crcr]{%
5	0\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
};
%\addlegendentry{D-FOC-W, opt = 0, UE 2, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor3}]
%   table[row sep=crcr]{%
% 5	4.93679381814124\\
% 10	4.86991050567534\\
% 15	4.84306813983372\\
% 20	4.82502528862166\\
% 25	4.80935511354829\\
% 30	4.79393151574479\\
% 35	4.77787299557914\\
% 40	4.76077004844119\\
% };
%\addlegendentry{D-FOC-W, opt = 0, UE 1, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor4, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor4}]
%   table[row sep=crcr]{%
% 5	7.95768823628867\\
% 10	7.92322050723908\\
% 15	7.90389579194731\\
% 20	7.88451627679328\\
% 25	7.86249687431835\\
% 30	7.83717220345886\\
% 35	7.80840640311784\\
% 40	7.77626427157173\\
% };
%\addlegendentry{D-FOC-W, opt = 0, UE 2, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor5, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor5}]
  table[row sep=crcr]{%
5	9.25228576443545\\
10	10.1795994455416\\
15	10.3817517161101\\
20	10.2389108583095\\
25	9.95572949855013\\
30	9.63116319401363\\
35	9.30663867028317\\
40	8.99762385377606\\
};
%\addlegendentry{D-FOC-W, opt = 0, UE 1, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor6, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor6}]
  table[row sep=crcr]{%
5	15.009157732269\\
10	14.4497975985406\\
15	13.7306686547634\\
20	13.0400087644592\\
25	12.4485517377724\\
30	11.9461578823621\\
35	11.5136269021008\\
40	11.1353526974761\\
};
%\addlegendentry{D-FOC-W, opt = 0, UE 2, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	19.1119355300718\\
10	17.1226178065985\\
15	15.956427274364\\
20	15.1278886228418\\
25	14.4851097478939\\
30	13.9600026238078\\
35	13.5155066757756\\
40	13.1306264834278\\
};
%\addlegendentry{D-FOC-W, opt = 1, UE 1, $\Delta\varphi=0^\circ$}

\addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor2}]
  table[row sep=crcr]{%
5	0\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
};
%\addlegendentry{D-FOC-W, opt = 1, UE 2, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor3}]
%   table[row sep=crcr]{%
% 5	15.9990536801947\\
% 10	14.060847020883\\
% 15	12.9083029920991\\
% 20	12.1043422397784\\
% 25	11.4542877839194\\
% 30	10.9232604535102\\
% 35	10.49613524816\\
% 40	10.1083352374196\\
% };
%\addlegendentry{D-FOC-W, opt = 1, UE 1, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor4, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor4}]
%   table[row sep=crcr]{%
% 5	17.6609122232138\\
% 10	15.860264185626\\
% 15	14.7837270175138\\
% 20	13.9786594763934\\
% 25	13.2843027811542\\
% 30	12.816416099833\\
% 35	12.3442926311923\\
% 40	11.9629201425546\\
% };
%\addlegendentry{D-FOC-W, opt = 1, UE 2, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor5, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor5}]
  table[row sep=crcr]{%
5	16.1225672888323\\
10	14.1275136740083\\
15	13.0214655417706\\
20	12.1710656043421\\
25	11.5233497812233\\
30	11.0184427369058\\
35	10.5624701576455\\
40	10.1728763723491\\
};
%\addlegendentry{D-FOC-W, opt = 1, UE 1, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor6, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor6}]
  table[row sep=crcr]{%
5	17.9429918485115\\
10	15.9686646757975\\
15	14.7294402817059\\
20	13.9457858802665\\
25	13.3064377281101\\
30	12.7578709853423\\
35	12.332380482489\\
40	11.9499349980094\\
};
%\addlegendentry{D-FOC-W, opt = 1, UE 2, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor1}]
%   table[row sep=crcr]{%
% 5	0.504562257041552\\
% 10	0.504653798673353\\
% 15	0.504660074139807\\
% 20	0.504644778363623\\
% 25	0.50462952977801\\
% 30	0.504593196908063\\
% 35	0.504544729040502\\
% 40	0.504496782622246\\
% };
% %\addlegendentry{D-MMSE-U, opt = 0, UE 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	1.76056671827654\\
% 10	1.76025481094275\\
% 15	1.76008465413003\\
% 20	1.75990414914829\\
% 25	1.75966171732068\\
% 30	1.75940784001336\\
% 35	1.75912119995677\\
% 40	1.75877165367293\\
% };
% %\addlegendentry{D-MMSE-U, opt = 0, UE 2, $\Delta\varphi=0^\circ$}

% % \addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor3}]
% %   table[row sep=crcr]{%
% % 5	5.1233117991889\\
% % 10	5.12727144985181\\
% % 15	5.12235358611674\\
% % 20	5.1138803850951\\
% % 25	5.10276633155295\\
% % 30	5.08966478529375\\
% % 35	5.07379473285536\\
% % 40	5.05590135060682\\
% % };
% %\addlegendentry{D-MMSE-U, opt = 0, UE 1, $\Delta\varphi=10^\circ$}

% % \addplot [ forget plot,color=mycolor4, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor4}]
% %   table[row sep=crcr]{%
% % 5	8.0622782491483\\
% % 10	7.9674028046113\\
% % 15	7.926622822107\\
% % 20	7.89606120774491\\
% % 25	7.86716235422613\\
% % 30	7.8369807163983\\
% % 35	7.80459901895871\\
% % 40	7.76977875394892\\
% % };
% %\addlegendentry{D-MMSE-U, opt = 0, UE 2, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor5, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor5}]
%   table[row sep=crcr]{%
% 5	9.11647205294787\\
% 10	10.497521651571\\
% 15	10.890581608358\\
% 20	10.7491240167865\\
% 25	10.4086164051516\\
% 30	10.0275779310838\\
% 35	9.6588259015443\\
% 40	9.31746887629348\\
% };
% %\addlegendentry{D-MMSE-U, opt = 0, UE 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor6, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor6}]
%   table[row sep=crcr]{%
% 5	14.4374928323318\\
% 10	14.0323623935827\\
% 15	13.2442641602956\\
% 20	12.6094390034315\\
% 25	12.0790329885299\\
% 30	11.625649807711\\
% 35	11.2296878702322\\
% 40	10.8788668862149\\
% };
% %\addlegendentry{D-MMSE-U, opt = 0, UE 2, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor1}]
%   table[row sep=crcr]{%
% 5	0\\
% 10	0\\
% 15	0\\
% 20	0\\
% 25	0\\
% 30	0\\
% 35	0\\
% 40	0\\
% };
% %\addlegendentry{D-MMSE-U, opt = 1, UE 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	19.1119417143451\\
% 10	17.1226375454445\\
% 15	15.9564815550764\\
% 20	15.1279672022992\\
% 25	14.4852281817584\\
% 30	13.9601947856694\\
% 35	13.5157075252633\\
% 40	13.1308731857797\\
% };
% %\addlegendentry{D-MMSE-U, opt = 1, UE 2, $\Delta\varphi=0^\circ$}

% % \addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor3}]
% %   table[row sep=crcr]{%
% % 5	16.0613258278361\\
% % 10	14.1484971720272\\
% % 15	12.9681382954476\\
% % 20	12.1641913562761\\
% % 25	11.5162007121573\\
% % 30	10.9866653282059\\
% % 35	10.5526312365914\\
% % 40	10.1677815989619\\
% % };
% %\addlegendentry{D-MMSE-U, opt = 1, UE 1, $\Delta\varphi=10^\circ$}

% % \addplot [ forget plot,color=mycolor4, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor4}]
% %   table[row sep=crcr]{%
% % 5	17.6540298230646\\
% % 10	15.9151177805735\\
% % 15	14.7654345735671\\
% % 20	13.9594799675706\\
% % 25	13.2831131787012\\
% % 30	12.7973249607474\\
% % 35	12.3410768401755\\
% % 40	11.9473868103514\\
% % };
% %\addlegendentry{D-MMSE-U, opt = 1, UE 2, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor5, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor5}]
%   table[row sep=crcr]{%
% 5	16.3397347253167\\
% 10	14.3522670195741\\
% 15	13.1976935074973\\
% 20	12.351604625658\\
% 25	11.721711940397\\
% 30	11.1960320985047\\
% 35	10.755514048955\\
% 40	10.3681537649902\\
% };
% %\addlegendentry{D-MMSE-U, opt = 1, UE 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor6, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor6}]
%   table[row sep=crcr]{%
% 5	17.8044377141967\\
% 10	15.8465441320698\\
% 15	14.6604636419941\\
% 20	13.8694752911355\\
% 25	13.2093034112486\\
% 30	12.6862762667531\\
% 35	12.2409428595867\\
% 40	11.8568231578874\\
% };
% %\addlegendentry{D-MMSE-U, opt = 1, UE 2, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor1}]
%   table[row sep=crcr]{%
% 5	0.966047342422394\\
% 10	0.982609870006618\\
% 15	0.988096836922512\\
% 20	0.990800944431406\\
% 25	0.992381484002802\\
% 30	0.993391553709202\\
% 35	0.994068189434435\\
% 40	0.994529909764545\\
% };
% %\addlegendentry{D-PEB-U, opt = 0, UE 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	1.03475281908471\\
% 10	1.01753095832155\\
% 15	1.01184266888021\\
% 20	1.00897540168285\\
% 25	1.00721812143473\\
% 30	1.00600488749049\\
% 35	1.00509424055141\\
% 40	1.00436581299093\\
% };
% %\addlegendentry{D-PEB-U, opt = 0, UE 2, $\Delta\varphi=0^\circ$}

% % \addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor3}]
% %   table[row sep=crcr]{%
% % 5	9.5739049196765\\
% % 10	9.27696070492173\\
% % 15	9.14129461999819\\
% % 20	9.03849751287516\\
% % 25	8.942379434694\\
% % 30	8.84531442856501\\
% % 35	8.74504828823061\\
% % 40	8.6412765491372\\
% % };
% %\addlegendentry{D-PEB-U, opt = 0, UE 1, $\Delta\varphi=10^\circ$}

% % \addplot [ forget plot,color=mycolor4, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor4}]
% %   table[row sep=crcr]{%
% % 5	8.39298882192719\\
% % 10	8.28141167704006\\
% % 15	8.22838998987248\\
% % 20	8.18536254512873\\
% % 25	8.14262032873622\\
% % 30	8.09720605943212\\
% % 35	8.0481508144837\\
% % 40	7.99525187273412\\
% % };
% %\addlegendentry{D-PEB-U, opt = 0, UE 2, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor5, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor5}]
%   table[row sep=crcr]{%
% 5	8.89966520832225\\
% 10	9.07013952635615\\
% 15	9.08811734132919\\
% 20	9.05455212756031\\
% 25	8.99261081029772\\
% 30	8.91166823113143\\
% 35	8.81714077488295\\
% 40	8.71282946481136\\
% };
% %\addlegendentry{D-PEB-U, opt = 0, UE 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor6, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor6}]
%   table[row sep=crcr]{%
% 5	10.4040211036071\\
% 10	10.5224422620488\\
% 15	10.478044325768\\
% 20	10.3748833143093\\
% 25	10.238708604177\\
% 30	10.0824845414604\\
% 35	9.91468051491977\\
% 40	9.7411971911766\\
% };
% %\addlegendentry{D-PEB-U, opt = 0, UE 2, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor1}]
%   table[row sep=crcr]{%
% 5	0\\
% 10	0\\
% 15	0\\
% 20	0\\
% 25	0\\
% 30	0\\
% 35	0\\
% 40	0\\
% };
% %\addlegendentry{D-PEB-U, opt = 1, UE 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	19.0575466401574\\
% 10	17.0713946765812\\
% 15	15.9037418314562\\
% 20	15.0755290875859\\
% 25	14.4357661613977\\
% 30	13.9079323937211\\
% 35	13.4629183338218\\
% 40	13.0806703221737\\
% };
% %\addlegendentry{D-PEB-U, opt = 1, UE 2, $\Delta\varphi=0^\circ$}

% % \addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor3}]
% %   table[row sep=crcr]{%
% % 5	16.7672458677748\\
% % 10	15.201962547217\\
% % 15	14.0779086617584\\
% % 20	13.2463802784648\\
% % 25	12.6060464774395\\
% % 30	12.0860428699189\\
% % 35	11.645831614701\\
% % 40	11.2591148671386\\
% % };
% %\addlegendentry{D-PEB-U, opt = 1, UE 1, $\Delta\varphi=10^\circ$}

% % \addplot [ forget plot,color=mycolor4, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor4}]
% %   table[row sep=crcr]{%
% % 5	16.8374335842981\\
% % 10	15.5140192665169\\
% % 15	14.3770772130599\\
% % 20	13.5262534962952\\
% % 25	12.901188714534\\
% % 30	12.3762337561703\\
% % 35	11.9244801782705\\
% % 40	11.5484050295738\\
% % };
% %\addlegendentry{D-PEB-U, opt = 1, UE 2, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor5, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor5}]
%   table[row sep=crcr]{%
% 5	17.0620980873283\\
% 10	15.0937418597804\\
% 15	13.9452550004825\\
% 20	13.1323521414295\\
% 25	12.4915672000395\\
% 30	11.9630778910316\\
% 35	11.5266876302658\\
% 40	11.1433294524846\\
% };
% %\addlegendentry{D-PEB-U, opt = 1, UE 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor6, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor6}]
%   table[row sep=crcr]{%
% 5	17.4784305813907\\
% 10	15.4808428400862\\
% 15	14.3316693339105\\
% 20	13.5068976026007\\
% 25	12.8650826379776\\
% 30	12.3393952992344\\
% 35	11.8973087481963\\
% 40	11.5132849935662\\
% };
% %\addlegendentry{D-PEB-U, opt = 1, UE 2, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor1}]
%   table[row sep=crcr]{%
% 5	0\\
% 10	0\\
% 15	13.7451620239991\\
% 20	13.109168174323\\
% 25	12.4458961265408\\
% 30	11.7131025777507\\
% 35	0\\
% 40	11.0707668195905\\
% };
% %\addlegendentry{D-RND-U, opt = 1, UE 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor2}]
%   table[row sep=crcr]{%
% 5	17.1749987362305\\
% 10	15.1221846714013\\
% 15	0\\
% 20	0\\
% 25	0\\
% 30	0\\
% 35	11.5682185156018\\
% 40	0\\
% };
% %\addlegendentry{D-RND-U, opt = 1, UE 2, $\Delta\varphi=0^\circ$}

% % \addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor3}]
% %   table[row sep=crcr]{%
% % 5	14.9585405315955\\
% % 10	13.8766832084763\\
% % 15	12.6459066651529\\
% % 20	11.3766178671716\\
% % 25	10.1391664922649\\
% % 30	10.2039512155061\\
% % 35	7.76995428950437\\
% % 40	9.44299564841187\\
% % };
% %\addlegendentry{D-RND-U, opt = 1, UE 1, $\Delta\varphi=10^\circ$}

% % \addplot [ forget plot,color=mycolor4, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor4}]
% %   table[row sep=crcr]{%
% % 5	15.2528675165853\\
% % 10	13.1154916500298\\
% % 15	11.3060248590391\\
% % 20	12.110692318106\\
% % 25	11.7241321306633\\
% % 30	10.6148968813676\\
% % 35	10.7645389358608\\
% % 40	9.43736590640659\\
% % };
% %\addlegendentry{D-RND-U, opt = 1, UE 2, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor5, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor5}]
%   table[row sep=crcr]{%
% 5	15.0953147994147\\
% 10	14.0078750514314\\
% 15	12.727738549585\\
% 20	11.1440197482603\\
% 25	10.2246502942837\\
% 30	10.3329369936931\\
% 35	10.1420888261373\\
% 40	9.73979788460794\\
% };
% %\addlegendentry{D-RND-U, opt = 1, UE 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor6, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor6}]
%   table[row sep=crcr]{%
% 5	14.5185013944195\\
% 10	12.6908667674026\\
% 15	12.0070659255622\\
% 20	11.3062036127603\\
% 25	11.8497511390312\\
% 30	10.0598596484344\\
% 35	9.66095477164822\\
% 40	9.43719751641403\\
% };
% %\addlegendentry{D-RND-U, opt = 1, UE 2, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=90, mycolor1}]
%   table[row sep=crcr]{%
% 5	20.792177685983\\
% 10	18.8030184573641\\
% 15	17.6366554468983\\
% 20	16.8083542140058\\
% 25	16.1655625384317\\
% 30	15.6402058442525\\
% 35	15.1959329580224\\
% 40	14.8110304819762\\
% };
% %\addlegendentry{ND-EIG-W, opt = 0, UE 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=90, mycolor2}]
%   table[row sep=crcr]{%
% 5	0\\
% 10	0\\
% 15	0\\
% 20	0\\
% 25	0\\
% 30	0\\
% 35	0\\
% 40	0\\
% };
% %\addlegendentry{ND-EIG-W, opt = 0, UE 2, $\Delta\varphi=0^\circ$}

% % \addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=90, mycolor3}]
% %   table[row sep=crcr]{%
% % 5	19.039084373106\\
% % 10	17.0447358995625\\
% % 15	15.8767311762534\\
% % 20	15.047635931095\\
% % 25	14.4043838541264\\
% % 30	13.8787333158411\\
% % 35	13.4342626773682\\
% % 40	13.0492236924101\\
% % };
% %\addlegendentry{ND-EIG-W, opt = 0, UE 1, $\Delta\varphi=10^\circ$}

% % \addplot [ forget plot,color=mycolor4, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=90, mycolor4}]
% %   table[row sep=crcr]{%
% % 5	18.7886818241337\\
% % 10	16.7991235036962\\
% % 15	15.6324811458773\\
% % 20	14.8040183183378\\
% % 25	14.1611294861\\
% % 30	13.6357142217858\\
% % 35	13.1914082192882\\
% % 40	12.8064908265531\\
% % };
% %\addlegendentry{ND-EIG-W, opt = 0, UE 2, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor5, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=90, mycolor5}]
%   table[row sep=crcr]{%
% 5	19.2295344044456\\
% 10	17.2313387616991\\
% 15	16.0618023727197\\
% 20	15.2318870481737\\
% 25	14.5881242532009\\
% 30	14.0621248235968\\
% 35	13.6174003902271\\
% 40	13.2321681562959\\
% };
% %\addlegendentry{ND-EIG-W, opt = 0, UE 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor6, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=90, mycolor6}]
%   table[row sep=crcr]{%
% 5	18.7856488692854\\
% 10	16.7954886093406\\
% 15	15.6288981519632\\
% 20	14.8005170657439\\
% 25	14.1576956333372\\
% 30	13.6323327058474\\
% 35	13.1880673629927\\
% 40	12.8031819051244\\
% };
% %\addlegendentry{ND-EIG-W, opt = 0, UE 2, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor1}]
%   table[row sep=crcr]{%
% 5	18.7921799811988\\
% 10	16.803027812658\\
% 15	15.6366765884171\\
% 20	14.8083917796123\\
% 25	14.1656213394957\\
% 30	13.6402905286291\\
% 35	13.1960481911452\\
% 40	12.8111809408394\\
% };
% %\addlegendentry{ND-MMSE-W, opt = 0, UE 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor2}]
%   table[row sep=crcr]{%
% 5	0\\
% 10	0\\
% 15	0\\
% 20	0\\
% 25	0\\
% 30	0\\
% 35	0\\
% 40	0\\
% };
% %\addlegendentry{ND-MMSE-W, opt = 0, UE 2, $\Delta\varphi=0^\circ$}

% % \addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor3}]
% %   table[row sep=crcr]{%
% % 5	17.910336618051\\
% % 10	15.9185917123977\\
% % 15	14.7513366023518\\
% % 20	13.9226141281807\\
% % 25	13.2795784195514\\
% % 30	12.7540938577784\\
% % 35	12.3097441499568\\
% % 40	11.9248130499315\\
% % };
% %\addlegendentry{ND-MMSE-W, opt = 0, UE 1, $\Delta\varphi=10^\circ$}

% % \addplot [ forget plot,color=mycolor4, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor4}]
% %   table[row sep=crcr]{%
% % 5	17.9068788790021\\
% % 10	15.915139864989\\
% % 15	14.7478919131519\\
% % 20	13.9191488439908\\
% % 25	13.2761271158174\\
% % 30	12.7506280054324\\
% % 35	12.3062911994067\\
% % 40	11.9213632333003\\
% % };
% %\addlegendentry{ND-MMSE-W, opt = 0, UE 2, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor5, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor5}]
%   table[row sep=crcr]{%
% 5	17.9925779095945\\
% 10	15.9990127351582\\
% 15	14.8311818179687\\
% 20	14.0021713405255\\
% 25	13.3589662578898\\
% 30	12.8333654486408\\
% 35	12.3889376815255\\
% 40	12.0039459460535\\
% };
% %\addlegendentry{ND-MMSE-W, opt = 0, UE 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor6, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor6}]
%   table[row sep=crcr]{%
% 5	17.9891244624929\\
% 10	15.995557159153\\
% 15	14.8277266694876\\
% 20	13.9987033928941\\
% 25	13.355514474738\\
% 30	12.8299060649691\\
% 35	12.3854826026349\\
% 40	12.0004905168688\\
% };
%\addlegendentry{ND-MMSE-W, opt = 0, UE 2, $\Delta\varphi=30^\circ$}



%=========================================================================
% CUSTOM LEGEND GENERATION
%=========================================================================


\addlegendimage{
    legend image code/.code={
            \node[anchor=base west] at (-5pt,0pt) {\footnotesize $\Delta\varphi=0^\circ$\hspace{2pt} : \hspace{2pt}};
            \draw[fill=mycolor1, draw=mycolor1] (40pt,-1pt) rectangle (52pt,5pt);
            \node[anchor=base west] at (53pt,0pt) {\footnotesize UE 1,};
            \draw[fill=mycolor2, draw=mycolor2] (80pt,-1pt) rectangle (92pt,5pt);
            \node[anchor=base west] at (93pt,0pt) {\footnotesize UE 2};
    }
}
\addlegendentry{}

\addlegendimage{
    legend image code/.code={
            \node[anchor=base west] at (-5pt,0pt) {\footnotesize $\Delta\varphi=30^\circ$ \hspace{-5pt}  :\hspace{2pt} };
            \draw[fill=mycolor5, draw=mycolor5] (40pt,-1pt) rectangle (52pt,5pt);
            \node[anchor=base west] at (53pt,0pt) {\footnotesize UE 1,};
            \draw[fill=mycolor6, draw=mycolor6] (80pt,-1pt) rectangle (92pt,5pt);
            \node[anchor=base west] at (93pt,0pt) {\footnotesize UE 2};
    }
}
\addlegendentry{}


\addlegendimage{mark size=2.5pt, only marks, line width=1.8 pt, mark=o, mark options={line width=1.5pt, solid, darkgray}} 
\addlegendentry{\hspace{-165pt} D-FOC-U}


\addlegendimage{mark size=2.5pt, only marks, line width=1.8 pt, mark=square, mark options={line width=1.5pt, solid, darkgray}} 
\addlegendentry{\hspace{-165pt} D-FOC-W}


%=========================================================================
% EOF
%=========================================================================

\end{axis}
\end{tikzpicture}%

==> 2A_sumrate_vs_distance.tex <==
%=========================================================================

% SUM RATE PLOTS 

%=========================================================================
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.722,0.251,0.157} % brick red profondo



\definecolor{darkgray}{rgb}{0.4,0.4,0.4}            % grigio scuro
%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
xmin=4.2,
xmax=40.9,
    xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
ymin=0,
ymax=40,
    ytick={0, 5, 10, 15, 20, 25, 30, 35, 40},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$d$ [m]},
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
    ylabel={$\Gamma$ [bps/Hz]},
    title={},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(1,1)},
    anchor=north east,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill=white,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]

\addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	2.26512286366199\\
10	2.26491745787655\\
15	2.26474289209232\\
20	2.26453941974291\\
25	2.26429398928962\\
30	2.26400210322162\\
35	2.2636618181415\\
40	2.26327217727468\\
};
%\addlegendentry{D-FOC-U, opt = 0, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	12.8944824674242\\
% 10	12.7931326588103\\
% 15	12.7469674299448\\
% 20	12.7095472127147\\
% 25	12.6718596616167\\
% 30	12.6311128078241\\
% 35	12.5862887635878\\
% 40	12.5370422893615\\
% };
%\addlegendentry{D-FOC-U, opt = 0, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor3}]
  table[row sep=crcr]{%
5	24.2614418562239\\
10	24.6293819377798\\
15	24.1123846520665\\
20	23.2788695999953\\
25	22.4042242225472\\
30	21.5772614312755\\
35	20.8202054839931\\
40	20.1329170837994\\
};
%\addlegendentry{D-FOC-U, opt = 0, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	19.1119411672199\\
10	17.1226397894395\\
15	15.9564830362817\\
20	15.1279678384855\\
25	14.4852280973077\\
30	13.9601954862931\\
35	13.5157084825903\\
40	13.1308722119809\\
};
%\addlegendentry{D-FOC-U, opt = 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	33.6599641964628\\
% 10	29.921107970974\\
% 15	27.6920223346682\\
% 20	26.0829881829832\\
% 25	24.7385696935748\\
% 30	23.7396459978317\\
% 35	22.8403869850486\\
% 40	22.0712030373001\\
% };
%\addlegendentry{D-FOC-U, opt = 1, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size= 3pt, mark=o, mark options={line width=1.5pt,solid, mycolor3}]
  table[row sep=crcr]{%
5	34.0655588732842\\
10	30.0961773563215\\
15	27.7509034898237\\
20	26.116847127827\\
25	24.8297806057218\\
30	23.7763041165354\\
35	22.8948373810011\\
40	22.1227940526097\\
};
%\addlegendentry{D-FOC-U, opt = 1, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	16.4867901265386\\
10	14.4978556289598\\
15	13.3316486078588\\
20	12.5034961286768\\
25	11.8608657936263\\
30	11.3356907895361\\
35	10.8916235598399\\
40	10.5069526076735\\
};
%\addlegendentry{D-FOC-W, opt = 0, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	12.8944820544299\\
% 10	12.7931310129144\\
% 15	12.746963931781\\
% 20	12.7095415654149\\
% 25	12.6718519878666\\
% 30	12.6311037192037\\
% 35	12.586279398697\\
% 40	12.5370343200129\\
% };
%\addlegendentry{D-FOC-W, opt = 0, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor3}]
  table[row sep=crcr]{%
5	24.2614434967044\\
10	24.6293970440821\\
15	24.1124203708735\\
20	23.2789196227688\\
25	22.4042812363225\\
30	21.5773210763757\\
35	20.820265572384\\
40	20.1329765512522\\
};
%\addlegendentry{D-FOC-W, opt = 0, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	19.1119355300718\\
10	17.1226178065985\\
15	15.956427274364\\
20	15.1278886228418\\
25	14.4851097478939\\
30	13.9600026238078\\
35	13.5155066757756\\
40	13.1306264834278\\
};
%\addlegendentry{D-FOC-W, opt = 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	33.6599659034085\\
% 10	29.921111206509\\
% 15	27.6920300096129\\
% 20	26.0830017161718\\
% 25	24.7385905650736\\
% 30	23.7396765533432\\
% 35	22.8404278793523\\
% 40	22.0712553799742\\
% };
%\addlegendentry{D-FOC-W, opt = 1, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor3}]
  table[row sep=crcr]{%
5	34.0655591373437\\
10	30.0961783498058\\
15	27.7509058234765\\
20	26.1168514846086\\
25	24.8297875093334\\
30	23.7763137222481\\
35	22.8948506401345\\
40	22.1228113703585\\
};
%\addlegendentry{D-FOC-W, opt = 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor1}]
%   table[row sep=crcr]{%
% 5	2.26512897531809\\
% 10	2.2649086096161\\
% 15	2.26474472826983\\
% 20	2.26454892751191\\
% 25	2.26429124709869\\
% 30	2.26400103692143\\
% 35	2.26366592899728\\
% 40	2.26326843629518\\
% };
%\addlegendentry{D-MMSE-U, opt = 0, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	13.1855900483372\\
% 10	13.0946742544631\\
% 15	13.0489764082237\\
% 20	13.00994159284\\
% 25	12.9699286857791\\
% 30	12.9266455016921\\
% 35	12.8783937518141\\
% 40	12.8256801045557\\
% };
%\addlegendentry{D-MMSE-U, opt = 0, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor3}]
%   table[row sep=crcr]{%
% 5	23.5539648852797\\
% 10	24.5298840451538\\
% 15	24.1348457686536\\
% 20	23.358563020218\\
% 25	22.4876493936815\\
% 30	21.6532277387949\\
% 35	20.8885137717765\\
% 40	20.1963357625084\\
% };
%\addlegendentry{D-MMSE-U, opt = 0, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor1}]
%   table[row sep=crcr]{%
% 5	19.1119417143451\\
% 10	17.1226375454445\\
% 15	15.9564815550764\\
% 20	15.1279672022992\\
% 25	14.4852281817584\\
% 30	13.9601947856694\\
% 35	13.5157075252633\\
% 40	13.1308731857797\\
% };
%\addlegendentry{D-MMSE-U, opt = 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	33.7153556509007\\
% 10	30.0636149526008\\
% 15	27.7335728690147\\
% 20	26.1236713238468\\
% 25	24.7993138908585\\
% 30	23.7839902889532\\
% 35	22.8937080767669\\
% 40	22.1151684093132\\
% };
%\addlegendentry{D-MMSE-U, opt = 1, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size=3pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor3}]
%   table[row sep=crcr]{%
% 5	34.1441724395133\\
% 10	30.1988111516439\\
% 15	27.8581571494914\\
% 20	26.2210799167936\\
% 25	24.9310153516456\\
% 30	23.8823083652578\\
% 35	22.9964569085417\\
% 40	22.2249769228777\\
% };
%\addlegendentry{D-MMSE-U, opt = 1, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	2.00080016150711\\
10	2.00014082832817\\
15	1.99993950580272\\
20	1.99977634611426\\
25	1.99959960543753\\
30	1.99939644119969\\
35	1.99916242998584\\
40	1.99889572275548\\
};
%\addlegendentry{D-PEB-U, opt = 0, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	17.9668937416037\\
% 10	17.5583723819618\\
% 15	17.3696846098707\\
% 20	17.2238600580039\\
% 25	17.0849997634302\\
% 30	16.9425204879971\\
% 35	16.7931991027143\\
% 40	16.6365284218713\\
% };
%\addlegendentry{D-PEB-U, opt = 0, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor3}]
  table[row sep=crcr]{%
5	19.3036863119294\\
10	19.5925817884049\\
15	19.5661616670972\\
20	19.4294354418696\\
25	19.2313194144747\\
30	18.9941527725919\\
35	18.7318212898027\\
40	18.454026655988\\
};
%\addlegendentry{D-PEB-U, opt = 0, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor1}]
%   table[row sep=crcr]{%
% 5	19.0575466401574\\
% 10	17.0713946765812\\
% 15	15.9037418314562\\
% 20	15.0755290875859\\
% 25	14.4357661613977\\
% 30	13.9079323937211\\
% 35	13.4629183338218\\
% 40	13.0806703221737\\
% };
%\addlegendentry{D-PEB-U, opt = 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 5	33.6046794520728\\
% 10	30.7159818137339\\
% 15	28.4549858748183\\
% 20	26.77263377476\\
% 25	25.5072351919736\\
% 30	24.4622766260892\\
% 35	23.5703117929715\\
% 40	22.8075198967124\\
% };
%\addlegendentry{D-PEB-U, opt = 1, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor3}]
%   table[row sep=crcr]{%
% 5	34.540528668719\\
% 10	30.5745846998666\\
% 15	28.276924334393\\
% 20	26.6392497440302\\
% 25	25.3566498380171\\
% 30	24.302473190266\\
% 35	23.4239963784622\\
% 40	22.6566144460507\\
% };
%\addlegendentry{D-PEB-U, opt = 1, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor1}]
%   table[row sep=crcr]{%
% 5	17.1749987362305\\
% 10	15.1221846714013\\
% 15	13.7451620239991\\
% 20	13.109168174323\\
% 25	12.4458961265408\\
% 30	11.7131025777507\\
% 35	11.5682185156018\\
% 40	11.0707668195905\\
% };
%\addlegendentry{D-RND-U, opt = 1, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor2}]
%   table[row sep=crcr]{%
% 5	30.2114080481808\\
% 10	26.9921748585061\\
% 15	23.951931524192\\
% 20	23.4873101852776\\
% 25	21.8632986229282\\
% 30	20.8188480968737\\
% 35	18.5344932253652\\
% 40	18.8803615548185\\
% };
%\addlegendentry{D-RND-U, opt = 1, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor3, dashed, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=180, mycolor3}]
%   table[row sep=crcr]{%
% 5	29.6138161938343\\
% 10	26.6987418188339\\
% 15	24.7348044751472\\
% 20	22.4502233610205\\
% 25	22.0744014333149\\
% 30	20.3927966421275\\
% 35	19.8030435977855\\
% 40	19.176995401022\\
% };
%\addlegendentry{D-RND-U, opt = 1, $\Delta\varphi=30^\circ$}

\addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=4pt, mark=10-pointed star, mark options={line width=1pt,solid, mycolor1}]
  table[row sep=crcr]{%
5	20.792177685983\\
10	18.8030184573641\\
15	17.6366554468983\\
20	16.8083542140058\\
25	16.1655625384317\\
30	15.6402058442525\\
35	15.1959329580224\\
40	14.8110304819762\\
};
%\addlegendentry{ND-EIG-W, opt = 0, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=90, mycolor2}]
%   table[row sep=crcr]{%
% 5	37.8277661972396\\
% 10	33.8438594032587\\
% 15	31.5092123221306\\
% 20	29.8516542494328\\
% 25	28.5655133402265\\
% 30	27.5144475376268\\
% 35	26.6256708966564\\
% 40	25.8557145189632\\
% };
%\addlegendentry{ND-EIG-W, opt = 0, $\Delta\varphi=10^\circ$}

\addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=4pt, mark=10-pointed star, mark options={line width=1pt,solid,  mycolor3}]
  table[row sep=crcr]{%
5	38.0151832737309\\
10	34.0268273710397\\
15	31.6907005246829\\
20	30.0324041139175\\
25	28.7458198865382\\
30	27.6944575294442\\
35	26.8054677532198\\
40	26.0353500614203\\
};
%\addlegendentry{ND-EIG-W, opt = 0, $\Delta\varphi=30^\circ$}

% \addplot [ forget plot,color=mycolor1, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor1}]
%   table[row sep=crcr]{%
% 5	18.7921799811988\\
% 10	16.803027812658\\
% 15	15.6366765884171\\
% 20	14.8083917796123\\
% 25	14.1656213394957\\
% 30	13.6402905286291\\
% 35	13.1960481911452\\
% 40	12.8111809408394\\
% };
%\addlegendentry{ND-MMSE-W, opt = 0, $\Delta\varphi=0^\circ$}

% \addplot [ forget plot,color=mycolor2, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor2}]
%   table[row sep=crcr]{%
% 5	35.8172154970531\\
% 10	31.8337315773867\\
% 15	29.4992285155037\\
% 20	27.8417629721715\\
% 25	26.5557055353688\\
% 30	25.5047218632108\\
% 35	24.6160353493635\\
% 40	23.8461762832317\\
% };
%\addlegendentry{ND-MMSE-W, opt = 0, $\Delta\varphi=10^\circ$}

% \addplot [ forget plot,color=mycolor3, line width=1.5pt, mark size=3.3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor3}]
%   table[row sep=crcr]{%
% 5	35.9817023720874\\
% 10	31.9945698943112\\
% 15	29.6589084874563\\
% 20	28.0008747334196\\
% 25	26.7144807326278\\
% 30	25.6632715136098\\
% 35	24.7744202841605\\
% 40	24.0044364629224\\
% };
%\addlegendentry{ND-MMSE-W, opt = 0, $\Delta\varphi=30^\circ$}

%=========================================================================
% CUSTOM LEGEND GENERATION
%=========================================================================

\addlegendimage{mark size=2.5pt, only marks, line width=1.5pt, mark=o, mark options={line width=1.5pt, solid, darkgray}} 
\addlegendentry{D-FOC-U}

\addlegendimage{mark size=2.5pt, only marks, line width=1.5pt, mark=square, mark options={line width=1.5pt, solid, darkgray}} 
\addlegendentry{D-FOC-W}

\addlegendimage{mark size=2.5pt, only marks, line width=1.5pt, mark=triangle, mark options={line width=1.5pt, solid, darkgray}} 
\addlegendentry{D-PEB-U}

\addlegendimage{mark size=3.5pt, only marks, line width=1.5pt, mark=10-pointed star, mark options={line width=1pt, solid, darkgray}} 
\addlegendentry{ND-EIG-W}





\end{axis}

\end{tikzpicture}%

==> 3_jane_idx.tex <==
%=========================================================================

% SUM RATE PLOTS 

%=========================================================================
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mybrick}{rgb}{0.722,0.251,0.157} % brick red profondo
\definecolor{mygreen}{rgb}{0.0, 0.6, 0.3} % verde smeraldo bilanciato
\definecolor{darkgray}{rgb}{0.4,0.4,0.4}            % grigio scuro
%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
xmin=1.6,
xmax=16.3,
    xtick={2, 4, 6, 8, 10, 12, 14, 16},
ymin=0.42,
ymax=1.03,
ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$K$},
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
    ylabel={$\mathcal{J}(\{\gamma_k\})$},
    title={},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(0,0)},
    anchor=south west,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill=white,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]
%=========================================================================
% DATA & CURVES GENERATION
%=========================================================================

\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
2	0.975703504520817\\
3	0.902455075024482\\
4	0.852966530513846\\
5	0.837423128743388\\
6	0.807970023575452\\
7	0.792289452583841\\
8	0.772659364235639\\
9	0.763831177753624\\
10	0.763135887881137\\
11	0.753547744143951\\
12	0.745584143280866\\
13	0.738266891484834\\
14	0.723141998285326\\
15	0.707751039298574\\
16	0.675414904767261\\
};
\addlegendentry{D-FOC-U}

% \addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	0.972721781701635\\
% 3	0.897730218136919\\
% 4	0.842017898254744\\
% 5	0.828186851892097\\
% 6	0.799865213914997\\
% 7	0.77926296482036\\
% 8	0.764564763446264\\
% 9	0.744598193408913\\
% 10	0.733157321331972\\
% 11	0.718013767820409\\
% 12	0.706954874906838\\
% 13	0.68571583735342\\
% 14	0.674570444590538\\
% 15	0.652656353826784\\
% 16	0.630170797564282\\
% };
% \addlegendentry{D-FOC-W}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor3}]
  table[row sep=crcr]{%
2	0.967288458566203\\
3	0.894357838519267\\
4	0.824217683101231\\
5	0.789645328488363\\
6	0.745824186274711\\
7	0.715163289098872\\
8	0.689577624949256\\
9	0.655321896575544\\
10	0.637771202443907\\
11	0.602875843444172\\
12	0.575517835086287\\
13	0.552895207573976\\
14	0.524370375381315\\
15	0.488878108987438\\
16	0.447039100425116\\
};
\addlegendentry{D-MMSE-U}

\addplot [color=mycolor4, line width=1.5pt, mark size=3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor4}]
  table[row sep=crcr]{%
2	0.992676052458254\\
3	0.911932014959224\\
4	0.860692849766228\\
5	0.842815345671986\\
6	0.807493999346899\\
7	0.826291161187048\\
8	0.804265291631804\\
9	0.770030264002038\\
10	0.778048038913587\\
11	0.751443656705567\\
12	0.75750763924327\\
13	0.599599905080481\\
14	0.761142017482924\\
15	0.737842258694541\\
16	0.747201946379476\\
};
\addlegendentry{D-PEB-U}

\addplot [color=mybrick, line width=1.5pt, mark size=4pt, mark=10-pointed star, mark options={line width=1pt,solid, mybrick}]
  table[row sep=crcr]{%
2	0.991241569547528\\
3	0.985317148885337\\
4	0.984184925611981\\
5	0.9761670147588\\
6	0.970998928142075\\
7	0.967383487758424\\
8	0.958508935381808\\
9	0.951209928641995\\
10	0.942424994311758\\
11	0.934185791900838\\
12	0.923779402269573\\
13	0.918118374336463\\
14	0.901984618328533\\
15	0.886101517557056\\
16	0.868924965478108\\
};
\addlegendentry{ND-EIG-W}

\addplot [color=mygreen, line width=1.5pt, mark size=3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mygreen}]
  table[row sep=crcr]{%
2	0.999999976381299\\
3	0.999999939395978\\
4	0.999993058506692\\
5	0.99900510122326\\
6	0.998722452389945\\
7	0.994174236104648\\
8	0.987678719200654\\
9	0.976022643628014\\
10	0.953613484844808\\
11	0.921068583553723\\
12	0.886835566134814\\
13	0.854520184430731\\
14	0.793964832853235\\
15	0.744399369122744\\
16	0.676965676495731\\
};
\addlegendentry{ND-MMSE-U}



\end{axis}
\end{tikzpicture}%

==> 3_mean_perUErate.tex <==
%=========================================================================

% SUM RATE PLOTS 

%=========================================================================
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mybrick}{rgb}{0.722,0.251,0.157} % brick red profondo
\definecolor{mygreen}{rgb}{0.0, 0.6, 0.3} % verde smeraldo bilanciato
\definecolor{darkgray}{rgb}{0.4,0.4,0.4}            % grigio scuro
%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
xmin=1.6,
xmax=16.3,
    xtick={2, 4, 6, 8, 10, 12, 14, 16},
ymin=-0.85,
ymax=17,
    ytick={0,2,4,6,8,10,12,14,16},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$K$},
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
ylabel={$\mathrm{E}[\gamma_k]\ \mathrm{[bps/Hz]}$},
    title={},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(1,1)},
    anchor=north east,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill=white,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]
%=========================================================================
% DATA & CURVES GENERATION
%=========================================================================

\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
2	8.97987088647012\\
3	6.25467361362404\\
4	4.81777872767427\\
5	3.99579391804541\\
6	3.38452265141114\\
7	2.87657063865993\\
8	2.45287074036203\\
9	2.13441023550645\\
10	1.9394388195153\\
11	1.6992125922425\\
12	1.54086739089871\\
13	1.35107229892219\\
14	1.21906913671748\\
15	1.09345782445593\\
16	0.994335462168853\\
};
\addlegendentry{D-FOC-U}

% \addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	8.80328160703748\\
% 3	6.35914610411371\\
% 4	4.7528499103563\\
% 5	3.91316973635273\\
% 6	3.3529190007133\\
% 7	2.80136732153303\\
% 8	2.4430990913894\\
% 9	2.11286446176327\\
% 10	1.89060942877484\\
% 11	1.67659839456816\\
% 12	1.50451491318256\\
% 13	1.32581191745566\\
% 14	1.18839412220379\\
% 15	1.06314648147613\\
% 16	0.978715611029158\\
% };
% \addlegendentry{D-FOC-W}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor3}]
  table[row sep=crcr]{%
2	8.75913215300901\\
3	6.16249714936711\\
4	4.46933248292467\\
5	3.57880589307544\\
6	2.84443708895022\\
7	2.3840038388607\\
8	2.02001086855479\\
9	1.63458797937369\\
10	1.38854976372379\\
11	1.11606109596644\\
12	0.967045560270185\\
13	0.789711639012835\\
14	0.662913258763162\\
15	0.539476454725947\\
16	0.456282424820128\\
};
\addlegendentry{D-MMSE-U}

\addplot [color=mycolor4, line width=1.5pt, mark size=3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor4}]
  table[row sep=crcr]{%
2	8.49337139299365\\
3	4.26724656621482\\
4	5.80990846910362\\
5	1.3168732476934\\
6	2.91427880228941\\
7	0.645225597454788\\
8	1.46176363907757\\
9	1.96522534846876\\
10	0.81762680831744\\
11	0.250110804528926\\
12	0.995582252154779\\
13	0.190594426979367\\
14	0.363662670313129\\
15	0.555629358175966\\
16	0.630378316922629\\
};
\addlegendentry{D-PEB-U}

\addplot [color=mybrick, line width=1.5pt, mark size=4pt, mark=10-pointed star, mark options={line width=1pt,solid, mybrick}]
  table[row sep=crcr]{%
2	15.194177359766\\
3	14.5794996590203\\
4	14.1512216953325\\
5	13.6980514334081\\
6	13.374024364498\\
7	13.0518626543884\\
8	12.7225362364905\\
9	12.4505688806878\\
10	12.1141661541161\\
11	11.8379790523514\\
12	11.5610600071709\\
13	11.3295044361316\\
14	11.0030910819349\\
15	10.6790368739685\\
16	10.3945068974907\\
};
\addlegendentry{ND-EIG-W}

\addplot [color=mygreen, line width=1.5pt, mark size=3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mygreen}]
  table[row sep=crcr]{%
2	13.7767437994628\\
3	12.3676860419751\\
4	11.0916942460361\\
5	10.2512242340484\\
6	9.18480179085555\\
7	8.51651768254417\\
8	7.71939216303506\\
9	7.02122561159471\\
10	6.00896648036555\\
11	5.23640889327172\\
12	4.5881118877995\\
13	3.980233757469\\
14	3.33628195281592\\
15	2.89227057919183\\
16	2.37321215802943\\
};
\addlegendentry{ND-MMSE-U}

\end{axis}


\end{tikzpicture}%

==> 3_sumrate.tex <==
%=========================================================================

% SUM RATE PLOTS 

%=========================================================================
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.722,0.251,0.157} % brick red profondo

\definecolor{mycolor7}{rgb}{0.0, 0.6, 0.3} % verde smeraldo bilanciato
\definecolor{darkgray}{rgb}{0.4,0.4,0.4}            % grigio scuro
%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
xmin=1.6,
xmax=16.3,
    xtick={2, 4, 6, 8, 10, 12, 14, 16},
ymin=-1.5,
ymax=170,
    ytick={0,20, 40, 60, 80, 100, 120, 140 ,160, 180},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$K$},
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
    ylabel={$\Gamma$ [bps/Hz]},
    title={},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
 xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(0,1)},
    anchor=north west,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill=white,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]
%=========================================================================
% DATA & CURVES GENERATION
%=========================================================================

\addplot [color=mycolor1,  line width=1.5pt, mark size=3pt, mark=o, mark options={line width=1.5pt,solid, mycolor1}]
  table[row sep=crcr]{%
2	17.9597417729402\\
3	18.7640208408721\\
4	19.2711149106971\\
5	19.9789695902271\\
6	20.3071359084668\\
7	20.1359944706195\\
8	19.6229659228962\\
9	19.209692119558\\
10	19.394388195153\\
11	18.6913385146675\\
12	18.4904086907845\\
13	17.5639398859885\\
14	17.0669679140447\\
15	16.4018673668389\\
16	15.9093673947016\\
};
\addlegendentry{D-FOC-U}

% \addplot [color=mycolor2,  line width=1.5pt, mark size=3pt, mark=square, mark options={line width=1.5pt,solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	17.606563214075\\
% 3	19.0774383123411\\
% 4	19.0113996414252\\
% 5	19.5658486817637\\
% 6	20.1175140042798\\
% 7	19.6095712507312\\
% 8	19.5447927311152\\
% 9	19.0157801558694\\
% 10	18.9060942877484\\
% 11	18.4425823402498\\
% 12	18.0541789581908\\
% 13	17.2355549269235\\
% 14	16.6375177108531\\
% 15	15.947197222142\\
% 16	15.6594497764665\\
% };
% \addlegendentry{D-FOC-W}

\addplot [color=mycolor3,  line width=1.5pt, mark size=4pt, mark=diamond, mark options={line width=1.5pt,solid, mycolor3}]
  table[row sep=crcr]{%
2	17.518264306018\\
3	18.4874914481013\\
4	17.8773299316987\\
5	17.8940294653772\\
6	17.0666225337013\\
7	16.6880268720249\\
8	16.1600869484383\\
9	14.7112918143632\\
10	13.8854976372379\\
11	12.2766720556308\\
12	11.6045467232422\\
13	10.2662513071668\\
14	9.28078562268427\\
15	8.09214682088921\\
16	7.30051879712205\\
};
\addlegendentry{D-MMSE-U}

\addplot [color=mycolor4,  line width=1.5pt, mark size=3pt, mark=triangle, mark options={line width=1.5pt,solid, mycolor4}]
  table[row sep=crcr]{%
2	16.9867427859873\\
3	12.8017396986445\\
4	23.2396338764145\\
5	6.58436623846701\\
6	17.4856728137365\\
7	4.51657918218352\\
8	11.6941091126206\\
9	17.6870281362188\\
10	8.1762680831744\\
11	2.75121884981819\\
12	11.9469870258574\\
13	2.47772755073177\\
14	5.0912773843838\\
15	8.33444037263949\\
16	10.0860530707621\\
};
\addlegendentry{D-PEB-U}

\addplot [color=mycolor2,  line width=1.5pt, mark size=4pt, mark=10-pointed star, mark options={line width=1pt,solid, mycolor2}]
  table[row sep=crcr]{%
2	30.388354719532\\
3	43.738498977061\\
4	56.6048867813302\\
5	68.4902571670405\\
6	80.2441461869883\\
7	91.3630385807185\\
8	101.780289891924\\
9	112.05511992619\\
10	121.141661541161\\
11	130.217769575866\\
12	138.73272008605\\
13	147.283557669711\\
14	154.043275147089\\
15	160.185553109527\\
16	166.312110359852\\
};
\addlegendentry{ND-EIG-W}

\addplot [color=mycolor7,  line width=1.5pt, mark size=3pt, mark=triangle, mark options={line width=1.5pt,solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
2	27.5534875989256\\
3	37.1030581259255\\
4	44.3667769841443\\
5	51.2561211702422\\
6	55.1088107451333\\
7	59.6156237778092\\
8	61.7551373042804\\
9	63.1910305043523\\
10	60.0896648036555\\
11	57.6004978259889\\
12	55.057342653594\\
13	51.743038847097\\
14	46.707947339423\\
15	43.3840586878775\\
16	37.9713945284709\\
};
\addlegendentry{ND-MMSE-U}





\end{axis}
\end{tikzpicture}%

==> 3_var_perUErate.tex <==
%=========================================================================

% SUM RATE PLOTS 

%=========================================================================
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mybrick}{rgb}{0.722,0.251,0.157} % brick red profondo
\definecolor{mygreen}{rgb}{0.0, 0.6, 0.3} % verde smeraldo bilanciato
\definecolor{darkgray}{rgb}{0.4,0.4,0.4}            % grigio scuro
%=========================================================================
% MAIN PROPERTIES DEFINITIONS
%=========================================================================

\begin{tikzpicture}
\begin{axis}[%
    width=\columnwidth,
    width=0.9\columnwidth,
    scale only axis,
xmin=1.6,
xmax=16.3,
    xtick={2, 4, 6, 8, 10, 12, 14, 16},
ymin=-0.85,
ymax=17,
    ytick={0,2,4,6,8,10,12,14,16, 18},
    xlabel style={font=\fontsize{12}{14}\selectfont, color=black},
    xlabel={$K$},
    ylabel style={font=\fontsize{12}{14}\selectfont, color=black},
ylabel={$\mathrm{Var}[\gamma_k]\ \mathrm{[bps^2/Hz^2]}$},
    title={},
    axis background/.style={fill=white},
  axis lines=box, 
    line width=0.6pt, 
xmajorgrids=false,
ymajorgrids=false,
    tick label style={font=\fontsize{12}{14}\selectfont},
    label style={font=\fontsize{12}{14}\selectfont},
    title style={font=\fontsize{12}{14}\selectfont},
    legend style={
    at={(0,1)},
    anchor=north west,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill=white,
    font=\fontsize{8}{10}\selectfont
},
axis lines=box,
xtick pos=bottom,
ytick pos=left,
xticklabel pos=lower,
yticklabel pos=left,
extra x ticks={},
extra y ticks={},
extra x tick style={draw=none},
extra y tick style={draw=none}
]
%=========================================================================
% DATA & CURVES GENERATION
%=========================================================================
\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	9.43928876703061\\
3	6.5006769211596\\
4	5.20794788703989\\
5	3.73836751899293\\
6	3.20377104863818\\
7	2.47332309357697\\
8	1.99564701990694\\
9	1.58480849552769\\
10	1.29870204412434\\
11	1.05784948562115\\
12	0.901171155108652\\
13	0.717352404121192\\
14	0.629331374191953\\
15	0.544830810948479\\
16	0.518778696195391\\
};
\addlegendentry{D-FOC-U}

% \addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 2	9.8407281585544\\
% 3	6.67808681947466\\
% 4	5.41024059163655\\
% 5	3.85928056349877\\
% 6	3.26700163727012\\
% 7	2.55220319832413\\
% 8	2.06172235027074\\
% 9	1.71500698953003\\
% 10	1.45340921743351\\
% 11	1.22440056285607\\
% 12	1.02992312976267\\
% 13	0.890543124837776\\
% 14	0.752383171919476\\
% 15	0.657528941418663\\
% 16	0.608869446902127\\
% };
% \addlegendentry{D-FOC-W}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	9.17230515660494\\
3	6.74883710859324\\
4	5.83518638411987\\
5	4.50014807990416\\
6	3.75957942761606\\
7	2.97345675010593\\
8	2.45410649705166\\
9	1.8931095728198\\
10	1.52412780287038\\
11	1.19265494135987\\
12	0.982059326907994\\
13	0.736891590820694\\
14	0.587348201618856\\
15	0.44190311495588\\
16	0.382501759748818\\
};
\addlegendentry{D-MMSE-U}

\addplot [color=mycolor4, line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	5.99325355876205\\
3	2.53208537954304\\
4	7.03094209413187\\
5	0.420087763304158\\
6	2.31988120740399\\
7	0.103950839962508\\
8	0.588678720874687\\
9	1.275647409555\\
10	0.222362086530523\\
11	0.0230660170257218\\
12	0.34774147280666\\
13	0.0266459119803455\\
14	0.0459077995661351\\
15	0.121758104823522\\
16	0.144426636185107\\
};
\addlegendentry{D-PEB-U}

\addplot [color=mybrick, line width=1.5pt, mark size=4pt, mark=10-pointed star, mark options={line width=1pt, solid,mybrick}]
  table[row sep=crcr]{%
2	3.23329586504237\\
3	3.96853244816887\\
4	3.81797980534281\\
5	5.05427517527319\\
6	5.71066098289466\\
7	6.04076300292202\\
8	7.26941547045208\\
9	8.18891042691822\\
10	9.17181810203682\\
11	10.0717048213958\\
12	11.1969418960474\\
13	11.6050220416648\\
14	13.2999283747093\\
15	14.8005220640621\\
16	16.4337562825066\\
};
\addlegendentry{ND-EIG-W}

\addplot [color=mygreen, line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, rotate=270, mygreen}]
  table[row sep=crcr]{%
2	2.44520193934599\\
3	2.68642604798256\\
4	4.72552560534783\\
5	5.39675485941891\\
6	7.61494381357898\\
7	7.20362563999959\\
8	8.6729086323711\\
9	9.09590606065507\\
10	9.32494134742421\\
11	9.57831467138548\\
12	9.09446729044541\\
13	8.14577557511168\\
14	7.44822401368119\\
15	6.57974379691319\\
16	5.73317499620516\\
};
\addlegendentry{ND-MMSE-U}

\end{axis}


\end{tikzpicture}%
